Federated Learning for Computationally-Constrained Heterogeneous Devices: A Survey

With an increasing number of smart devices like internet of things (IoT) devices deployed in the field, offloadingtraining of neural networks (NNs) to a central server becomes more and more infeasible. Recent efforts toimprove users' privacy have led to on-device learning emerging as an alternative. However, a model trainedonly on a single device, using only local data, is unlikely to reach a high accuracy. Federated learning (FL)has been introduced as a solution, offering a privacy-preserving trade-off between communication overheadand model accuracy by sharing knowledge between devices but disclosing the devices' private data. Theapplicability and the benefit of applying baseline FL are, however, limited in many relevant use cases dueto the heterogeneity present in such environments. In this survey, we outline the heterogeneity challengesFL has to overcome to be widely applicable in real-world applications. We especially focus on the aspect ofcomputation heterogeneity among the participating devices and provide a comprehensive overview of recentworks on heterogeneity-aware FL. We discuss two groups: works that adapt the NN architecture and worksthat approach heterogeneity on a system level, covering Federated Averaging (FedAvg), distillation, and splitlearning-based approaches, as well as synchronous and asynchronous aggregation schemes.

==> src/sync_async_system.tex <==
\begin{tikzpicture}
	\definecolor{kit}{HTML}{009682}
	%%SYNC
	
	\coordinate(start0) at (1,0) {};

	\node[yshift=0.2cm, xshift=-2.2cm, anchor=west] at  (start0) {Device $k$};
	\node[yshift=0.5cm, xshift=-2.2cm, anchor=west] at   (start0){Device $k+1$};
	\node[yshift=0.8cm, xshift=-2.2cm, anchor=west] at   (start0){Device $k+2$};
	\node[yshift=1.3cm, xshift=-2.2cm, anchor=west] at  (start0) {Server};
	
	\node[yshift=2cm, xshift=-0.2cm, anchor=west] at (start0) {Baseline synchronous \fedavg\cite{mcmahan2017communicationefficient} with random selection of clients};	
	\draw[very thick, ->] (start0) -- ++(11.5cm,0cm);
	\draw[very thick, ->] (start0) -- ++(0cm,1.6cm);
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(2.6cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.6cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(1.8cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.8cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(3cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(3cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;

	
	\draw[very thick, dashed] (start0) ++ (0cm,1.2cm) -- ++(11.5cm,0cm);
	
	\coordinate(start0) at (4.1,0) {};
	
	\node[yshift = 1.6cm] at (start0) {$w^{t}$};
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(2.2cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.2cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(1.5cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.5cm,0cm) --cycle;
	\draw[thick, fill =red, rounded corners=3pt, fill opacity=0.25] (start0) ++ (0.0cm,0.6cm) -- ++(5cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-5cm,0cm) --cycle;
	
	%IDLE TIME
	\draw[thick, fill=white, draw=kit,dashed, rounded corners=3pt, fill opacity=0.2] (start0) ++ (1.5cm,0.0cm)  -- ++(0cm, 0.3cm) -- ++(0.7cm, 0cm) -- ++(0cm, 0.3cm) -- ++(2.8cm, 0cm) -- ++(0cm,-0.6cm) --cycle;
	
	\node[yshift = 0.3cm, xshift=3.5cm] at (start0) {long idle time};
	\node[yshift = 1.5cm, xshift=3.5cm] at (start0) (straggler) {\emph{straggler}};
	\draw[->, thick] (straggler) ++(-0.7cm,0.00cm) --++(-0.8cm,-0.8cm);
	
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(5cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;
	
	\coordinate(start0) at (9.2,0) {};
	
	\node[yshift = 1.6cm] at (start0) {$w^{t+1}$};
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(1.6cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.6cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(1.8cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.8cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(1.9cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.9cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(1.9cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;
	
	\coordinate(start0) at (11.2,0) {};
	
	\node[yshift = 1.6cm] at (start0) {$w^{t+2}$};
	
	\node[yshift = -0.1cm, xshift=1.4cm ] at (start0) {$t$};
	
	\node[yshift=+0.5cm, xshift=0.6cm] at (start0) {$\bm\ldots$};
	
	%SYSTEM LEVEL APPROPACHES
	
	\coordinate(start0) at (1,-2.5) {};
	
	\node[yshift=2cm, xshift=-0.2cm, anchor=west] at (start0) {Heterogenity-aware FL through Client Selection~\cite{nishio2019client, Chai2020, reisizadeh2020stragglerresilient, li2020federated, kim2021autofl, wang2020towards, lai2021oort, li2022pyramidfl}};
	
	\draw[very thick, ->] (start0) -- ++(11.5cm,0cm);
	\draw[very thick, ->] (start0) -- ++(0cm,1.6cm);
	\draw[very thick, dashed] (start0) ++ (0cm,1.2cm) -- ++(11.5cm,0cm);

	
	\node[yshift=0.2cm, xshift=-2.2cm, anchor=west] at  (start0) {Device $k$};
	\node[yshift=0.5cm, xshift=-2.2cm, anchor=west] at  (start0){Device $k+1$};
	\node[yshift=0.8cm, xshift=-2.2cm, anchor=west] at  (start0){Device $k+2$};
	\node[yshift=1.3cm, xshift=-2.2cm, anchor=west] at  (start0) {Server};
	
		\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(2.6cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.6cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(2.8cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.8cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(3cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(3cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;
	
	
	\draw[very thick, dashed] (start0) ++ (0cm,1.2cm) -- ++(11.5cm,0cm);
	
	\coordinate(start0) at (4.1,-2.5) {};
	

	
	\node[yshift = 1.6cm] at (start0) {$w^{t}$};
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(2.2cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.2cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(1.8cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.8cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(2cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(2.2cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;
	
	\coordinate(start0) at (6.4,-2.5) {};
	
	\node[yshift = 1.6cm] at (start0) {$w^{t+1}$};
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(4.1cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-4.1cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(4.2cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-4.2cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(3.9cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3.9cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(4.2cm, 0cm) -- ++(0cm, 1.4cm)  -- ++(0.1,0.0cm) -- ++(0cm, -1.4cm) --cycle;
	
	\coordinate(start0) at (12.3,-2.5) {};
	
	\node[yshift = 1.6cm, xshift=-1.5cm] at (start0) {$w^{t+2}$};
	\node[yshift=+0.5cm, xshift=-0.5cm] at (start0) {$\bm\ldots$};
	
	\node[yshift = -0.1cm, xshift=0.3cm ] at (start0) {$t$};
 
 
    % ASYNC
	
	\coordinate(start0) at (1,-5.0) {};
	
	\node[yshift=0.2cm, xshift=-2.2cm, anchor=west] at  (start0) {Device $k$};
	\node[yshift=0.5cm, xshift=-2.2cm, anchor=west] at  (start0){Device $k+1$};
	\node[yshift=0.8cm, xshift=-2.2cm, anchor=west] at  (start0){Device $k+2$};
	\node[yshift=1.3cm, xshift=-2.2cm, anchor=west] at  (start0) {Server};
	
	\node[yshift=2cm, xshift=-0.2cm, anchor=west] at (start0) {Heterogenity-aware FL through asynchronous aggregation~\cite{chen2019asynchronous, xie2020asynchronous, sprague2018asynchronous, chai2020fedat, huba2022papaya}};
	
	\draw[very thick, ->] (start0) -- ++(11.5cm,0cm);
	\draw[very thick, ->] (start0) -- ++(0cm,1.6cm);
	
	\draw[very thick, dashed] (start0) ++ (0cm,1.2cm) -- ++(11.5cm,0cm);
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.6cm) -- ++(2.6cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-2.6cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.3cm) -- ++(1.8cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.8cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (0.0cm,0.0cm) -- ++(3cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(3cm, 0cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(3cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(1.8cm, 0.3cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(1.8cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(2.6cm, 0.6cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(2.6cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (2.7cm,0.6cm) -- ++(1.9cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-1.9cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (1.9cm,0.3cm) -- ++(4cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-4cm,0cm) --cycle;

	
		
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(5.9cm, 0.3cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(5.9cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(4.6cm, 0.6cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(4.6cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[thick, fill =red, rounded corners=3pt, fill opacity=0.25] (start0) ++ (3.1cm,0.0cm) -- ++(7.1cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-7.1cm,0cm) --cycle;
	
	\node[xshift=10.5cm, yshift=0.8cm] at (start0) (stale) {\emph{stale} device};
	\draw[->, thick] (stale) ++(-0.7cm,-0.2cm) --++(-0.5cm,-0.5cm);
	
	
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (4.7cm,0.6cm) -- ++(3cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3cm,0cm) --cycle;
	\draw[thick, fill =kit, rounded corners=3pt, fill opacity=0.5] (start0) ++ (6.0cm,0.3cm) -- ++(3cm, 0cm) -- ++(0cm, 0.3cm) -- ++(-3cm,0cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(9.0cm, 0.3cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(9.0cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(7.7cm, 0.6cm) -- ++(0cm, 0.3cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.3cm) --cycle;
	\draw[fill=black] (start0) ++(0.0cm,0.0cm) ++(7.7cm, 0.9cm) -- ++(0cm, 0.5cm)  -- ++(0.1,0.0cm) -- ++(0cm, -0.5cm) --cycle;
	
	\node[yshift = 1.6cm, xshift=1.9cm] at (start0) {$w^{t}$};
	\node[yshift = 1.6cm, xshift=2.7cm] at (start0) {$w^{t+1}$};
	\node[yshift = 1.6cm, xshift=3.4cm] at (start0) {$w^{t+2}$};
	
	\node[yshift = 1.6cm, xshift=4.7cm] at (start0) {$w^{t+3}$};

	\node[yshift = 1.6cm, xshift=6.2cm] at (start0) {$w^{t+4}$};
	\node[yshift = 1.6cm, xshift=8.0cm] at (start0) {$w^{t+5}$};
	\node[yshift = 1.6cm, xshift=9.3cm] at (start0) {$w^{t+6}$};
	
	\node[yshift = -0.1cm, xshift=11.6cm ] at (start0) {$t$};
	
	\node[yshift=+0.5cm, xshift=10.8cm] at (start0) {$\bm\ldots$};

	
	
\end{tikzpicture}
